Can LLMs Track Their Output Length? A Dynamic Feedback Mechanism for Precise Length Regulation

Precisely controlling the length of generated text is a common requirement in real-world applications. However, despite significant advancements in following human instructions, Large Language Models (LLMs) still struggle with this task. In this work, we demonstrate that LLMs often fail to accurately measure their response lengths, leading to poor adherence to length constraints. To address this issue, we propose a novel length regulation approach that incorporates dynamic length feedback during generation, enabling adaptive adjustments to meet target lengths. Experiments on summarization and biography tasks show our training-free approach significantly improves precision in achieving target token, word, or sentence counts without compromising quality. Additionally, we demonstrate that further supervised fine-tuning allows our method to generalize effectively to broader text-generation tasks.

==> table/data_efficiency.tex <==
\begin{figure}[t!]
\hspace*{-0.23cm}
\centering
\scalebox{0.88}{\begin{tikzpicture}
\begin{axis}[
    xlabel={\# Training Steps},
    ylabel={
        \begin{tabular}{c}
        \tikz{\draw[fill=purple!45!white,draw=purple!45!white] (0,0) rectangle (0.6em,0.6em);}~~MAE~$\downarrow$
        \end{tabular}
    },
    xmin=6, xmax=170,
    ymin=5, ymax=59,
    xtick={16,32,...,160},
    ytick={10,20,...,60},
    width=8cm,
    height=5.25cm,
    legend style={at={(0.5, 1.18)}, anchor=north, legend columns=2},
    y label style={yshift=-0.5em},
    axis y line*=left,
    axis x line*=bottom,
    enlargelimits=false,
    grid=both,
    ymajorgrids=false,
    % tick align=outside,
    every axis plot/.append style={very thick},
]
\addlegendimage{black, mark=square}
\addlegendentry{SFT}
\addlegendimage{black, mark=square*}
\addlegendentry{SFT+Feedback}


\addplot[
color=purple!45!white,
mark=square,
]
coordinates {
    (16,32.9)(32,28.3)(48,26.4)(64,25.4)(80,23.3)
    (96,23.9)(112,23.8)(128,22.5)(144,24.6)(160,23.7)
};

\addplot[
    color=purple!45!white,
    mark=square*,
]
coordinates {
    (16,55.8)(32,22.3)(48,23.2)(64,20.4)(80,18.5)
    (96,18.0)(112,17.8)(128,17.1)(144,16.2)(160,16.4)
};

\end{axis}

\begin{axis}[
    xlabel={Training Steps},
    ylabel={
        \begin{tabular}{c}
            \tikz{\draw[fill=teal!50!white,draw=teal!50!white] (0,0) rectangle (0.6em,0.6em);}~~PM~$\uparrow$
        \end{tabular}
    },
    xmin=6, xmax=170,
    ymin=5, ymax=59,
    xtick={8,16,32,...,160,168},
    ytick={10,20,...,50},
    axis y line*=right,
    axis x line=none,
    y label style={yshift=0.5em},
    width=8cm,
    height=5.25cm,
    enlargelimits=false,
    grid=none,
    % tick align=outside,
    every axis plot/.append style={very thick},
]


\addplot[
    color=teal!50!white,
    mark=square,
]
coordinates {
    (16,23.2)(32,27.3)(48,28.1)(64,28.4)(80,33.8)
    (96,32.5)(112,31.2)(128,32.9)(144,31.2)(160,30.6)
};

\addplot[
    color=teal!50!white,
    mark=square*,
]
coordinates {
    (16,13.8)(32,40.6)(48,40.2)(64,43.3)(80,44.1)
    (96,45.7)(112,45.8)(128,48.1)(144,49.9)(160,47.9)
};

\end{axis}
\end{tikzpicture}}
\vspace{-16pt}
\caption{Training dynamics of token-length control performance on the ELI5 task using Qwen3-8B.}
\label{fig:training_efficacy_token}
\vspace{-0.5em}
\end{figure}

==> table/length_estimation.tex <==

\newcommand{\sevenpt}{\fontsize{7.6pt}{9pt}\selectfont}
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
   },
}
\begin{figure*}[t]
\hspace*{-0.5cm}
\pgfplotsset{width=6.5cm, height=4.5cm}
\centering
\scalebox{0.90}{\begin{tikzpicture}
% \begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=3 by 1,
        horizontal sep=0.8cm,
    },
]

\nextgroupplot[
    ybar,
    ymin=0,
    ymax=135,
    ytick={0,30,...,120},
    ylabel={MAE~$\downarrow$},
    y label style={yshift=-0.6em},
    symbolic x coords={{[50,150)}, {[150,250)}, {[250,350)}, {[350,450)}},
    xticklabel style={font=\sevenpt},
    xtick=data,
    enlarge x limits=0.2,
    xtick pos=bottom,
    ytick pos=left,
    bar width=11pt,
    title style={yshift=-11.50em, font=\small},
    title={(a) Qwen3-4B},
    axis lines*= left,
]
\addplot[color=purple!80!black, fill=purple!20!white] coordinates {
    ({[50,150)},28.23) ({[150,250)},56.89) ({[250,350)},73.30) ({[350,450)},94.82)
};
\addplot[color=teal!80!black, fill=teal!20!white] coordinates {
    ({[50,150)},20.40) ({[150,250)},56.01) ({[250,350)},56.28) ({[350,450)},69.99)
};

\nextgroupplot[
    ybar,
    ymin=0,
    ymax=135,
    ytick={0,30,...,120},
    symbolic x coords={{[50,150)}, {[150,250)}, {[250,350)}, {[350,450)}},
    xticklabel style={font=\sevenpt},
    xtick=data,
    enlarge x limits=0.2,
    xtick pos=bottom,
    ytick pos=left,
    bar width=11pt,
    title style={yshift=-11.50em, font=\small},
    title={(b) Qwen3-8B},
    axis lines*= left,
    legend style={
            at={(0.5,1)},
            anchor=south,
            column sep=0.5ex,
            /tikz/every even column/.append style={column sep=1.5em},
            font=\small,
            draw=none,
            legend columns=2,
        },
]
\addplot[color=purple!80!black, fill=purple!20!white]  coordinates {
    ({[50,150)},26.81) ({[150,250)},38.68) ({[250,350)},52.58) ({[350,450)},108.86)
};
\addplot[color=teal!80!black, fill=teal!20!white] coordinates {
    ({[50,150)},21.43) ({[150,250)},44.24) ({[250,350)},49.03) ({[350,450)},52.89)
};
\legend{Estimated vs. Generated, Generated vs. Specified}


\nextgroupplot[
    legend style={at={(0.5,-0.35)}, anchor=north, legend columns=2},
    ybar,
    ymin=0,
    ymax=135,
    ytick={0,30,...,120},
    symbolic x coords={{[50,150)}, {[150,250)}, {[250,350)}, {[350,450)}},
    xticklabel style={font=\sevenpt},
    xtick=data,
    enlarge x limits=0.2,
    xtick pos=bottom,
    ytick pos=left,
    bar width=11pt,
    title style={yshift=-11.50em, font=\small},
    title={(c) LLaMA-3.1-8B-Instruct},
    axis lines*= left
]
\addplot[color=purple!80!black, fill=purple!20!white] coordinates {
    ({[50,150)},27.33) ({[150,250)},41.20) ({[250,350)},58.85) ({[350,450)},79.71)
};
\addplot[color=teal!80!black, fill=teal!20!white] coordinates {
    ({[50,150)},30.37) ({[150,250)},54.40) ({[250,350)},94.96) ({[350,450)},122.86)
};

\end{groupplot}
\end{tikzpicture}}
\caption{Mean Absolute Error (MAE) between (1) the estimated and actual generated length, and (2) the generated and user-specified length, across token ranges for (a) Qwen3-4B, (b) Qwen3-8B, or (c) LLaMA-3.1-8B-Instruct.}
\label{fig:pilot_study}
\end{figure*}


==> table/length_estimation_sentence.tex <==

\newcommand{\sevenptsentence}{\fontsize{7.6pt}{9pt}\selectfont}
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
   },
}
\begin{figure*}[!ht]
\hspace*{-0.5cm}
\pgfplotsset{width=6.5cm, height=4.5cm}
\centering
\scalebox{0.90}{\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=3 by 1,
        horizontal sep=0.8cm,
    },
]

\nextgroupplot[
    ybar,
    ymin=0,
    ymax=14,
    ytick={0,3,...,12},
    ylabel={MAE~$\downarrow$},
    y label style={yshift=-0.6em},
    symbolic x coords={{[5,10)}, {[10,15)}, {[15,20)}, {[20,25)}, {[25,30)}},
    xticklabel style={font=\sevenptsentence},
    xtick=data,
    enlarge x limits=0.2,
    xtick pos=bottom,
    ytick pos=left,
    bar width=8.5pt,
    title style={yshift=-12.25em},
    title={(a) Qwen3-4B},
    axis lines*= left,
]
\addplot[color=purple!80!black, fill=purple!20!white] coordinates {
    ({[5,10)},2.8962264150943398) ({[10,15)},5.171875) ({[15,20)},6.151515151515151) ({[20,25)},9.061855670103093) ({[25,30)},11.06)
};
\addplot[color=teal!80!black, fill=teal!20!white] coordinates {
    ({[5,10)},0.3113207547169811) ({[10,15)},1.921875) ({[15,20)},5.424242424242424) ({[20,25)},10.371134020618557) ({[25,30)},13.06)
};

\nextgroupplot[
    ybar,
    ymin=0,
    ymax=5.4,
    ytick={0,1,...,5},
    symbolic x coords={{[5,10)}, {[10,15)}, {[15,20)}, {[20,25)}, {[25,30)}},
    xticklabel style={font=\sevenptsentence},
    xtick=data,
    enlarge x limits=0.2,
    xtick pos=bottom,
    ytick pos=left,
    bar width=8.5pt,
    title style={yshift=-12.25em},
    title={(b) Qwen3-8B},
    axis lines*= left,
    legend style={
            at={(0.5,1)},
            anchor=south,
            column sep=0.5ex,
            /tikz/every even column/.append style={column sep=1.5em},
            font=\small,
            draw=none,
            legend columns=2,
        },
]
\addplot[color=purple!80!black, fill=purple!20!white]  coordinates {
    ({[5,10)},0.49264705882352944) ({[10,15)},0.8042328042328042) ({[15,20)},0.976) ({[20,25)},0.9615384615384616) ({[25,30)},2.112676056338028)
};
\addplot[color=teal!80!black, fill=teal!20!white] coordinates {
    ({[5,10)},0.16176470588235295) ({[10,15)},0.5396825396825397) ({[15,20)},1.2) ({[20,25)},2.853846153846154) ({[25,30)},3.316901408450704)
};
\legend{Estimated vs. Generated, Generated vs. Specified}


\nextgroupplot[
    legend style={at={(0.5,-0.35)}, anchor=north, legend columns=2},
    ybar,
    ymin=0,
    ymax=5.4,
    ytick={0,1,...,5},
    symbolic x coords={{[5,10)}, {[10,15)}, {[15,20)}, {[20,25)}, {[25,30)}},
    xticklabel style={font=\sevenptsentence},
    xtick=data,
    enlarge x limits=0.2,
    xtick pos=bottom,
    ytick pos=left,
    bar width=8.5pt,
    title style={yshift=-12.25em},
    title={(c) LLaMA-3.1-8B-Instruct},
    axis lines*= left
]
\addplot[color=purple!80!black, fill=purple!20!white] coordinates {
    ({[5,10)},0.4041095890410959) ({[10,15)},1.3980099502487562) ({[15,20)},1.860759493670886) ({[20,25)},3.1307692307692307) ({[25,30)},5.165137614678899)
};
\addplot[color=teal!80!black, fill=teal!20!white] coordinates {
    ({[5,10)},0.07534246575342465) ({[10,15)},0.1890547263681592) ({[15,20)},0.7025316455696202) ({[20,25)},1.376923076923077) ({[25,30)},3.036697247706422)
};

\end{groupplot}
\end{tikzpicture}}
\caption{Mean Absolute Error (MAE) across varying ranges of sentences.}
\label{fig:pilot_study_sentence}
\end{figure*}


==> table/length_estimation_word.tex <==
\newcommand{\sevenptword}{\fontsize{7.6pt}{9pt}\selectfont}
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
   },
}
\begin{figure*}[!ht]
\hspace*{-0.5cm}
\pgfplotsset{width=6.5cm, height=4.5cm}
\centering
\scalebox{0.90}{\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=3 by 1,
        horizontal sep=0.8cm,
    },
]

\nextgroupplot[
    ybar,
    ymin=0,
    ymax=135,
    ytick={0,30,...,120},
    ylabel={MAE~$\downarrow$},
    y label style={yshift=-0.6em},
    symbolic x coords={{[50,150)}, {[150,250)}, {[250,350)}, {[350,450)}},
    xticklabel style={font=\sevenptword},
    xtick=data,
    enlarge x limits=0.2,
    xtick pos=bottom,
    ytick pos=left,
    bar width=11pt,
    title style={yshift=-12.25em},
    title={(a) Qwen3-4B},
    axis lines*= left,
]
\addplot[color=purple!80!black, fill=purple!20!white] coordinates {
    ({[50,150)},11.584) ({[150,250)},21.00526315789474) ({[250,350)},61.05761316872428) ({[350,450)},111.38152610441767)
};
\addplot[color=teal!80!black, fill=teal!20!white] coordinates {
    ({[50,150)},10.776) ({[150,250)},26.310526315789474) ({[250,350)},69.92181069958848) ({[350,450)},87.12449799196787)
};

\nextgroupplot[
    ybar,
    ymin=0,
    ymax=135,
    ytick={0,30,...,120},
    symbolic x coords={{[50,150)}, {[150,250)}, {[250,350)}, {[350,450)}},
    xticklabel style={font=\sevenptword},
    xtick=data,
    enlarge x limits=0.2,
    xtick pos=bottom,
    ytick pos=left,
    bar width=11pt,
    title style={yshift=-12.25em},
    title={(b) Qwen3-8B},
    axis lines*= left,
    legend style={
            at={(0.5,1)},
            anchor=south,
            column sep=0.5ex,
            /tikz/every even column/.append style={column sep=1.5em},
            font=\small,
            draw=none,
            legend columns=2,
        },
]
\addplot[color=purple!80!black, fill=purple!20!white]  coordinates {
    ({[50,150)},30.985507246376812) ({[150,250)},27.144186046511628) ({[250,350)},36.96511627906977) ({[350,450)},90.59851301115242)
};
\addplot[color=teal!80!black, fill=teal!20!white] coordinates {
    ({[50,150)},16.81159420289855) ({[150,250)},42.24186046511628) ({[250,350)},77.10852713178295) ({[350,450)},90.22304832713755)
};
\legend{Estimated vs. Generated, Generated vs. Specified}


\nextgroupplot[
    legend style={at={(0.5,-0.35)}, anchor=north, legend columns=2},
    ybar,
    ymin=0,
    ymax=55,
    ytick={0,10,...,50},
    symbolic x coords={{[50,150)}, {[150,250)}, {[250,350)}, {[350,450)}},
    xticklabel style={font=\sevenptword},
    xtick=data,
    enlarge x limits=0.2,
    xtick pos=bottom,
    ytick pos=left,
    bar width=11pt,
    title style={yshift=-12.25em},
    title={(c) LLaMA-3.1-8B-Instruct},
    axis lines*= left
]
\addplot[color=purple!80!black, fill=purple!20!white] coordinates {
    ({[50,150)},17.252032520325205) ({[150,250)},23.702290076335878) ({[250,350)},34.13084112149533) ({[350,450)},42.81439393939394)
};
\addplot[color=teal!80!black, fill=teal!20!white] coordinates {
    ({[50,150)},8.252032520325203) ({[150,250)},17.545801526717558) ({[250,350)},32.46105919003115) ({[350,450)},43.07954545454545)
};

\end{groupplot}
\end{tikzpicture}}
\caption{Mean Absolute Error (MAE) between (1) the estimated and actual generated length, and (2) the generated and user-specified length, across varying ranges of words for (a) Qwen3-4B, (b) Qwen3-8B, or (c) LLaMA-3.1-8B-Instruct.}
\label{fig:pilot_study_word}
\end{figure*}

